Visualising Quantum Product Codes

The hypergraph product (HGP) is a famous code construction technique with an equally famous canonical visualisation. This visual perspective provides much more than simply a way to build intuition: HGP codes can be defined graphically, properties can be demonstrated graphically, and approaches to fault-tolerant logic have been developed graphically. In recent years two powerful generalisations of this product -- the lifted and balanced products -- have been proposed and employed to great success, but a unified graphical approach to describing these codes has been absent. In these notes I review the canonical approach to visualising HGP codes and then show how, via the addition of a third dimension, it can be generalised to apply to both the lifted and the balanced product. In the process we obtain clear intuition into various properties of these codes such as i) why it is hard to bound $k$ and $d$ ii) the issues with finding a canonical logical basis in the general case and iii) how the two products are related, and how they differ. I have attempted to structure these notes plainly and directly, so that the visual intuition can be easily obtained by those who want it while the rigorous justification is still available to those who demand it.

==> lp_just.tex <==
A lift of a code is performed by taking a PCM and replacing its binary elements by elements of a ring $R$ that is also a finite-dimensional $\mathbb{F}_2$-algebra. The elements of $R$ then have representatives as binary $l \times l$ matrices and the map from elements of $R$ (or matrices over $R$) to their binary representations is written $\mathbb{B}()$ (see arxiv:2012.04068). $\mathbb{B}(H)$ is then of a form compatible with the coordinate system of \cref{eq:2D_coords1} and has a visualisation

\begin{center}
    \begin{tikzpicture}

        \draw (0,0) -- (4,0) -- (4,2) -- (0,2) -- cycle;
        \draw (2,0) -- (2,2);
        \draw [<->] (0,-0.2) -- (2,-0.2);
        \node at (1,-0.5) {$m_1$};
        \draw [<->] (2,-0.2) -- (4,-0.2);
        \node at (3,-0.5) {$n_1$};
        \draw [<->] (4.2,0) -- (4.2,2);
        \node at (4.5,1) {$l$};

        \matrix (M) [matrix of nodes, 
                     left delimiter={(}, 
                     right delimiter={)}, 
                     nodes={minimum size=5mm},
                     matrix anchor=west]  at (-3.5,1)
        {
            \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} \\
        };
        \node [anchor=east] at ([xshift=-3mm]M.west) {$H$};
  
        \draw (M-1-1.south west) -- (M-1-3.south east);
        \draw (M-1-1.north east) -- (M-3-1.south east);
        \draw [<->] (M-2-1.west) -- (M-2-1.east);
        \node at (M-2-1.south) {$l$};
        \draw [<->] (M-1-2.north) -- (M-1-2.south);
        \node at (M-1-2.east) {$l$};
        \draw [<->] (M.south west) -- (M.south east);
        \node [anchor=north] at (M.south) {$n_1l$};
        \draw [<->] ([xshift=3mm]M.north east) -- ([xshift=3mm]M.south east);
        \node [anchor=west] at ([xshift=3mm]M.east) {$m_1l$};

    \end{tikzpicture}
\end{center}

Unlike in the previous case the horizontal lines in this visualisation do not look like copies of the original code pre-lift because the $l \times l$ blocks can have some structure that is more complex than just the identity matrix. In general this is just some big highly connected code arranged in 2D. 

Given two such PCMs over $R$ the lifted product is defined as 

\begin{equation}
    \label{eq:lifted_product}
    H_X = ( H_1 \otimes I_{n_2} ~|~ I_{m_1} \otimes H_2^* ) ~~~~~~ H_Z = ( I_{n_1} \otimes H_2 ~|~ H_1^* \otimes I_{m_2} )
\end{equation}

\noindent where $H^*$ is the conjugate transpose of $H$ and $\mathbb{B}(H^*) = \mathbb{B}(H)^T$ (so LP is just HGP over the ring). Before the action of the binary map the left and right halves of these  matrices will have the structures described in \cref{eq:matrix_forms}. We can then see that

\begin{equation}
    H[i,j]I_r^R = \begin{pmatrix}
        H[i,j] & 0      & . & . & . \\
        0      & H[i,j] & . & . & . \\
        .      & .      &   &   &   \\
        .      & .      &   &   &   \\
        .      & .      &   &   &   \\
    \end{pmatrix}
    \overset{\mathbb{B}}{\rightarrow}
    \begin{pmatrix}
        \mathbb{B}(H[i,j]) & \bm{0}             & . & . & . \\
        \bm{0}             & \mathbb{B}(H[i,j]) & . & . & . \\
        .                  & .                  &   &   &   \\
        .                  & .                  &   &   &   \\
        .                  & .                  &   &   &   \\
    \end{pmatrix}
    = I_r^{\mathbb{F}_2} \otimes \mathbb{B}(H[i,j])
\end{equation}
%
where $I_r^R$ and $I_r^{\mathbb{F}_2}$ are the $r \times r$ identity matrices over $R$ and $\mathbb{F}_2$ respectively (we will usually leave this implicit and specify it only when necessary). The binary versions of the left and right halves of the matrices in \cref{eq:lifted_product} then have the forms

\begin{equation}
    \label{eq:lp_matrix_forms}
    H \otimes I_r = \begin{pmatrix}
        I_r \otimes \mathbb{B}(H[0,0]) & I_r \otimes \mathbb{B}(H[0,1]) & . & . & . \\
        I_r \otimes \mathbb{B}(H[1,0]) & I_r \otimes \mathbb{B}(H[1,1]) & . & . & . \\
        .                              & .                              &   &   &   \\
        .                              & .                              &   &   &   \\
        .                              & .                              &   &   &   \\
    \end{pmatrix}
    ~~~~~~
    I_r \otimes H = \begin{pmatrix}
        \mathbb{B}(H)      & \bm{0}        & . & . & . \\
        \bm{0}             & \mathbb{B}(H) & . & . & . \\
        .                  & .             &   &   &   \\
        .                  & .             &   &   &   \\
        .                  & .             &   &   &   \\
    \end{pmatrix}
\end{equation}
%
and elements

\begin{equation}
    \label{eq:3Delement_forms}
   \begin{split}
        &\mathbb{B}(H \otimes I_r)[i,j] = \begin{cases}
            \mathbb{B}(H)\bm{[}(i \textrm{ mod } l) + \lfloor i/rl \rfloor l, (j \textrm{ mod } l) + \lfloor j/rl \rfloor l \bm{]} ~~~~~  \textrm{ if } \lfloor i/l \rfloor = \lfloor j/l \rfloor \mod r \\
            0 ~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ \textrm{ otherwise}
        \end{cases}
        \\
        &\mathbb{B}(I_r \otimes H)[i,j] = \begin{cases}
            \mathbb{B}(H)\bm{[}i \textrm{ mod } ml, j \textrm{ mod } nl\bm{]} ~~~~ \textrm{ if } \lfloor i/ml \rfloor = \lfloor j/nl \rfloor \\
            0 ~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ \textrm{ otherwise}
        \end{cases}
    \end{split}
\end{equation}
      
We can then extend our previous coordinate assignments based on this more complex block structure

\begin{equation}
    \label{eq:3Dcoords1}
    \begin{tikzpicture}[baseline=(current bounding box.center)]

        \matrix (M) [matrix of nodes, 
                     left delimiter={(}, 
                     right delimiter={)}, 
                     nodes={minimum size=5mm},
                     matrix anchor=west]  at (1,2.5)
        {
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
        };
        \node [anchor=east] at ([xshift=-3mm]M.west) {$\mathbb{B}(H \otimes I_r) = $};
  
        \draw (M-1-1.south west) -- (M-1-9.south east);
        \draw (M-1-1.north east) -- (M-9-1.south east);
        \draw [<->] (M-2-1.west) -- (M-2-1.east);
        \node at (M-2-1.south) {$l$};
        \draw [<->] (M-1-2.north) -- (M-1-2.south);
        \node at (M-1-2.east) {$l$};

        \draw [thick] (M-3-1.south west) -- (M-3-9.south east);
        \draw [thick] (M-1-3.north east) -- (M-9-3.south east);
        \draw [<->] (M-4-1.west) -- (M-4-3.east);
        \node at (M-4-2.south) {$rl$};
        \draw [<->] (M-1-4.north) -- (M-3-4.south);
        \node at (M-2-4.east) {$rl$};

        \draw [<->] (M.south west) -- (M.south east);
        \node [anchor=north] at (M.south) {$nrl$};
        \draw [<->] ([xshift=4mm]M.north east) -- ([xshift=4mm]M.south east);
        \node [anchor=west] at ([xshift=4mm]M.east) {$mrl$};
    
        \node at (10,4.5) {checks $(\lfloor i/rl \rfloor, \lfloor i/l \rfloor \textrm{ mod } r, i \textrm{ mod } l)$};
        \node at (10,3.5) {bits $(\lfloor i/rl \rfloor + m, \lfloor j/l \rfloor \textrm{ mod } r, j \textrm{ mod } l)$};

        \draw (8,0) -- (12,0) -- (13,1) -- (9,1) -- cycle;
        \draw (8,2) -- (12,2) -- (13,3) -- (9,3) -- cycle;
        \draw (8,0) -- (8,2);
        \draw (12,0) -- (12,2);
        \draw (9,1) -- (9,3);
        \draw (13,1) -- (13,3);
        \draw (10,0) -- (11,1) -- (11,3) -- (10,2) -- cycle;

        \draw [<->] (8,-0.2) -- (10,-0.2);
        \node at (9,-0.5) {$m$};
        \draw [<->] (10,-0.2) -- (12,-0.2);
        \node at (11,-0.5) {$n$};
        \draw [<->] (12.2,0) -- (13.1,0.9);
        \node at (13,0.3) {$r$};
        \draw [<->] (13.2,1) -- (13.2,3);
        \node at (13.5,2) {$l$};

        \filldraw [gray, opacity=0.5] (8.2,0.2) -- (12.2,0.2) -- (12.2,2.2) -- (8.2,2.2) -- cycle;

    \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{eq:3Dcoords2}
    \begin{tikzpicture}

        \matrix (M) [matrix of nodes, 
                     left delimiter={(}, 
                     right delimiter={)}, 
                     nodes={minimum size=5mm},
                     matrix anchor=west]  at (0.5,2.5)
        {
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
        };
        \node [anchor=east] at ([xshift=-3mm]M.west) {$\mathbb{B}(I_r \otimes H) = $};

        \node at (10,5.5) {checks $(\lfloor i/ml \rfloor, \lfloor i/l \rfloor \textrm{ mod } m, i \textrm{ mod } l)$};
        \node at (10,4.5) {bits $(\lfloor i/nl \rfloor, (\lfloor i/l \rfloor \textrm{ mod } n) + m, i \textrm{ mod } l)$};
  
        \draw (M-1-1.south west) -- (M-1-9.south east);
        \draw (M-1-1.north east) -- (M-9-1.south east);
        \draw [<->] (M-2-1.west) -- (M-2-1.east);
        \node at (M-2-1.south) {$l$};
        \draw [<->] (M-1-2.north) -- (M-1-2.south);
        \node at (M-1-2.east) {$l$};

        \draw [thick] (M-3-1.south west) -- (M-3-9.south east);
        \draw [thick] (M-1-3.north east) -- (M-9-3.south east);
        \draw [<->] (M-4-1.west) -- (M-4-3.east);
        \node at (M-4-2.south) {$nl$};
        \draw [<->] (M-1-4.north) -- (M-3-4.south);
        \node at (M-2-4.east) {$ml$};

        \draw [<->] (M.south west) -- (M.south east);
        \node [anchor=north] at (M.south) {$rnl$};
        \draw [<->] ([xshift=4mm]M.north east) -- ([xshift=4mm]M.south east);
        \node [anchor=west] at ([xshift=4mm]M.east) {$rml$};
   
        \draw (8,0) -- (10,0) -- (12,2) -- (10,2) -- cycle; 
        \draw (8,2) -- (10,2) -- (12,4) -- (10,4) -- cycle; 
        \draw (8,0) -- (8,2);
        \draw (10,0) -- (10,2);
        \draw (12,2) -- (12,4);
        \draw (10,2) -- (10,4);
        \draw (9,1) -- (11,1) -- (11,3) -- (9,3) -- cycle;

        \draw [<->] (8,-0.2) -- (10,-0.2);
        \node at (9,-0.5) {$r$};
        \draw [<->] (10.2,0) -- (11.1,0.9);
        \node at (11,0.3) {$m$};
        \draw [<->] (11.2,1) -- (12.1,1.9);
        \node at (12,1.3) {$n$};
        \draw [<->] (12.2,2) -- (12.2,4);
        \node at (12.5,3) {$l$};

        \filldraw [gray, opacity=0.5] (8.4,0) -- (10.4,2) -- (10.4,4) -- (8.4,2) -- cycle;

    \end{tikzpicture}
\end{equation}

Our key observation here will be that, once again, because of the tensor product structure the connectivities along the marked planes are just those of the original (lifted) classical code. We can see this via the same argument as for the 2D case. First, from \cref{eq:3Delement_forms} we have that elements of $\mathbb{B}(H \otimes I_r)$ can only be non-zero if $\lfloor i/l \rfloor = \lfloor j/l \rfloor \mod r$, and from \cref{eq:3Dcoords1} this means connected vertices must share a common $y$ coordinate and lie in the same plane. Fixing a value for this coordinate
\begin{equation}
    y = \lfloor i/l \rfloor = \lfloor j/l \rfloor \mod r ~~~ y \in [0,r)
\end{equation}
the possible values of $i$ and $j$ are
\begin{equation}
    \begin{split}
        &y = \lfloor i/l \rfloor \mod r \implies \lfloor i/l \rfloor = y + ar \implies i = c + (y + ar)l ~~~ a \in [0,m), c \in [0,l) \\
        &y = \lfloor j/l \rfloor \mod r \implies \lfloor j/l \rfloor = y + br \implies j = d + (y + br)l ~~~ b \in [0,n), d \in [0,l).
    \end{split}
\end{equation}
Inserting these back into \cref{eq:3Delement_forms} we get a set of elements
\begin{equation}
    \begin{split}
        &\mathbb{B}(H)\bm{[}((c + (y + ar)l) \textrm{ mod } l) + \lfloor (c + (y + ar)l)/rl \rfloor l,  \\
        & ~~~~~~~~          ((d + (y + br)l) \textrm{ mod } l) + \lfloor (d + (y + br)l)/rl \rfloor l\bm{]} \\
        =&\mathbb{B}(H)[c+al,d+bl]
   \end{split}
\end{equation}
which is just a copy of $\mathbb{B}(H)$ and so each plane of the 3D visualisation is a copy of the Tanner graph of $\mathbb{B}(H)$. For completeness we also show the same for $\mathbb{B}(I_r \otimes H)$. First \cref{eq:3Delement_forms} tells us we can have non-zero matrix values when $\lfloor i/ml \rfloor = \lfloor j/nl \rfloor $, and by \cref{eq:3Dcoords2} this defines a plane with fixed $x$ coordinate. The equation
\begin{equation}
    x = \lfloor i/ml \rfloor = \lfloor j/nl \rfloor ~~~ x \in [0,r)
\end{equation} 
has solutions
\begin{equation}
    \begin{split}
        &i = a + xml ~~~ a \in [0,ml) \\
        &j = b + xnl ~~~ b \in [0,nl)
    \end{split}
\end{equation}
and combining with \cref{eq:3Delement_forms}
\begin{equation}
    \mathbb{B}(H)[(a + xml) \textrm{ mod } ml, (b + xnl) \textrm{ mod } nl] = \mathbb{B}(H)[a,b]
\end{equation}
which once again is a copy of $\mathbb{b}(h)$. 

A visualisation of $\mathbb{B}(H_X)$ then looks like

\begin{center}
    \begin{tikzpicture}

        \matrix (M1) [matrix of nodes, 
                     left delimiter={(}, 
                     right delimiter={)}, 
                     nodes={minimum size=5mm},
                     matrix anchor=west]  at (-1,7.5)
        {
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
        };
        \node [anchor=south] at (M1.north) {$\mathbb{B}(H_1 \otimes I_{n_2}) = $};
  
        \draw (M1-1-1.south west) -- (M1-1-9.south east);
        \draw (M1-1-1.north east) -- (M1-9-1.south east);
        \draw [<->] (M1-2-1.west) -- (M1-2-1.east);
        \node at (M1-2-1.south) {$l$};
        \draw [<->] (M1-1-2.north) -- (M1-1-2.south);
        \node at (M1-1-2.east) {$l$};

        \draw [thick] (M1-3-1.south west) -- (M1-3-9.south east);
        \draw [thick] (M1-1-3.north east) -- (M1-9-3.south east);
        \draw [<->] (M1-4-1.west) -- (M1-4-3.east);
        \node at ([xshift=1mm]M1-4-2.south) {$n_2l$};
        \draw [<->] (M1-1-4.north) -- (M1-3-4.south);
        \node at ([xshift=1mm]M1-2-4.east) {$n_2l$};

        \draw [<->] (M1.south west) -- (M1.south east);
        \node [anchor=north] at (M1.south) {$n_1n_2l$};
        \draw [<->] ([xshift=4mm]M1.north east) -- ([xshift=4mm]M1.south east);
        \node [anchor=west] at ([xshift=4mm]M1.east) {$m_1n_2l$};


        \matrix (M2) [matrix of nodes, 
                     left delimiter={(}, 
                     right delimiter={)}, 
                     nodes={minimum size=5mm},
                     matrix anchor=west]  at (6,7.5)
        {
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
        };
        \node [anchor=south] at (M2.north) {$\mathbb{B}(I_{m_1} \otimes H_2^*) = $};
  
        \draw (M2-1-1.south west) -- (M2-1-9.south east);
        \draw (M2-1-1.north east) -- (M2-9-1.south east);
        \draw [<->] (M2-2-1.west) -- (M2-2-1.east);
        \node at (M2-2-1.south) {$l$};
        \draw [<->] (M2-1-2.north) -- (M2-1-2.south);
        \node at (M2-1-2.east) {$l$};

        \draw [thick] (M2-3-1.south west) -- (M2-3-9.south east);
        \draw [thick] (M2-1-3.north east) -- (M2-9-3.south east);
        \draw [<->] (M2-4-1.west) -- (M2-4-3.east);
        \node at ([xshift=1mm]M2-4-2.south) {$m_2l$};
        \draw [<->] (M2-1-4.north) -- (M2-3-4.south);
        \node at ([xshift=1mm]M2-2-4.east) {$n_2l$};

        \draw [<->] (M2.south west) -- (M2.south east);
        \node [anchor=north] at (M2.south) {$m_1m_2l$};
        \draw [<->] ([xshift=4mm]M2.north east) -- ([xshift=4mm]M2.south east);
        \node [anchor=west] at ([xshift=4mm]M2.east) {$m_1n_2l$};


       
        \draw (0,2) -- (4,2) -- (5,3) -- (3,3) -- (4,4) -- (2,4) -- cycle;
        \draw (0,0) -- (4,0) -- (5,1) -- (5,3) -- (4,2) -- (0,2) -- cycle;
 
        \draw (0,0) -- (0,2);
        \draw (2,0) -- (2,2);
        \draw (4,0) -- (4,2);
        \draw (2,2) -- (3,3);
        \draw (1,3) -- (3,3);
        \draw (4,4) -- (4,3);
        
        \draw [<->] (0,-0.2) -- (2,-0.2);
        \node at (1,-0.5) {$m_1$};
        \draw [<->] (2,-0.2) -- (4,-0.2);
        \node at (3,-0.5) {$n_1$};
        \draw [<->] (-0.2,0) -- (-0.2,2);
        \node at (-0.5,1) {$l$};
        \draw [<->] (0,2.2) -- (0.9,3.1);
        \node at (0.3,3) {$n_2$};
        \draw [<->] (1,3.2) -- (1.9,4.1);
        \node at (1.3,4) {$m_2$};

        \node at (1.5,2.5) {$X$};
        \node at (3.5,2.5) {$Q_1$};
        \node at (2.5,3.5) {$Q_2$};

        \node [anchor=west] at (6,3) {$X:$ $(\lfloor i/n_2l \rfloor, \lfloor i/l \rfloor \textrm{ mod } n_2, i \textrm{ mod } l)$};
        \node [anchor=west] at (6,2) {$Q_1:$ $(\lfloor j/n_2l \rfloor + m_1, \lfloor j/l \rfloor \textrm{ mod } n_2, j \textrm{ mod } l)$};
        \node [anchor=west] at (6,1) {$Q_2:$ $(\lfloor j/m_2l \rfloor, (\lfloor j/l \rfloor \textrm{ mod } m_2) + n_2, j \textrm{ mod } l)$}; 

    \end{tikzpicture}
\end{center}

And the same thing can be done with $H_Z$ (once again we will need to shift the coordinates to make the qubit coordinates match in both cases).

\begin{tikzpicture}
    \matrix (M1) [matrix of nodes, 
                     left delimiter={(}, 
                     right delimiter={)}, 
                     nodes={minimum size=5mm},
                     matrix anchor=west]  at (-1,7.5)
        {
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
        };
        \node [anchor=south] at (M1.north) {$\mathbb{B}(I_{n_1} \otimes H_2) = $};
  
        \draw (M1-1-1.south west) -- (M1-1-9.south east);
        \draw (M1-1-1.north east) -- (M1-9-1.south east);
        \draw [<->] (M1-2-1.west) -- (M1-2-1.east);
        \node at (M1-2-1.south) {$l$};
        \draw [<->] (M1-1-2.north) -- (M1-1-2.south);
        \node at (M1-1-2.east) {$l$};

        \draw [thick] (M1-3-1.south west) -- (M1-3-9.south east);
        \draw [thick] (M1-1-3.north east) -- (M1-9-3.south east);
        \draw [<->] (M1-4-1.west) -- (M1-4-3.east);
        \node at ([xshift=1mm]M1-4-2.south) {$n_2l$};
        \draw [<->] (M1-1-4.north) -- (M1-3-4.south);
        \node at ([xshift=1mm]M1-2-4.east) {$m_2l$};

        \draw [<->] (M1.south west) -- (M1.south east);
        \node [anchor=north] at (M1.south) {$n_1n_2l$};
        \draw [<->] ([xshift=4mm]M1.north east) -- ([xshift=4mm]M1.south east);
        \node [anchor=west] at ([xshift=4mm]M1.east) {$n_1m_2l$};

        \node at (10,9) {checks $(\lfloor i/m_2l \rfloor, \lfloor i/l \rfloor \textrm{ mod } m_2, i \textrm{ mod } l)$};
        \draw [->] (10,8.7) -- (10,8.3);
        \node at (10,8) {$(\lfloor i/m_2l \rfloor + m_1, (\lfloor i/l \rfloor \textrm{ mod } m_2) + n_2, i \textrm{ mod } l)$};
        \node at (10,7) {bits $(\lfloor i/n_2l \rfloor, (\lfloor j/l \rfloor \textrm{ mod } n_2) + m_2, j \textrm{ mod } l)$};
        \draw [->] (10,6.7) -- (10,6.3);
        \node at (10,6) {$(\lfloor i/n_2l \rfloor + m_1, \lfloor j/l \rfloor \textrm{ mod } n_2, j \textrm{ mod } l)$};
       
\end{tikzpicture}
 
\begin{tikzpicture}
    \matrix (M1) [matrix of nodes, 
                     left delimiter={(}, 
                     right delimiter={)}, 
                     nodes={minimum size=5mm},
                     matrix anchor=west]  at (-1,7.5)
        {
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
            \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} & \phantom{X} \\
        };
        \node [anchor=south] at (M1.north) {$\mathbb{B}(H_1^* \otimes I_{m_2}) = $};
  
        \draw (M1-1-1.south west) -- (M1-1-9.south east);
        \draw (M1-1-1.north east) -- (M1-9-1.south east);
        \draw [<->] (M1-2-1.west) -- (M1-2-1.east);
        \node at (M1-2-1.south) {$l$};
        \draw [<->] (M1-1-2.north) -- (M1-1-2.south);
        \node at (M1-1-2.east) {$l$};

        \draw [thick] (M1-3-1.south west) -- (M1-3-9.south east);
        \draw [thick] (M1-1-3.north east) -- (M1-9-3.south east);
        \draw [<->] (M1-4-1.west) -- (M1-4-3.east);
        \node at ([xshift=1mm]M1-4-2.south) {$m_2l$};
        \draw [<->] (M1-1-4.north) -- (M1-3-4.south);
        \node at ([xshift=1mm]M1-2-4.east) {$m_2l$};

        \draw [<->] (M1.south west) -- (M1.south east);
        \node [anchor=north] at (M1.south) {$m_1m_2l$};
        \draw [<->] ([xshift=4mm]M1.north east) -- ([xshift=4mm]M1.south east);
        \node [anchor=west] at ([xshift=4mm]M1.east) {$n_1m_2l$};

        \node at (10,9) {checks $(\lfloor i/m_2l \rfloor, \lfloor i/l \rfloor \textrm{ mod } m_2, i \textrm{ mod } l)$};
        \draw [->] (10,8.7) -- (10,8.3);
        \node at (10,8) {$(\lfloor i/m_2l \rfloor + m_1, (\lfloor i/l \rfloor \textrm{ mod } m_2) + n_2, i \textrm{ mod } l)$};
        \node at (10,7) {bits $(\lfloor i/m_2l \rfloor + n_2, \lfloor j/l \rfloor \textrm{ mod } m_2, j \textrm{ mod } l)$};
        \draw [->] (10,6.7) -- (10,6.3);
        \node at (10,6) {$(\lfloor i/m_2l \rfloor, (\lfloor j/l \rfloor \textrm{ mod } m_2) + n_2 , j \textrm{ mod } l)$};
       
\end{tikzpicture}
  
\begin{tikzpicture}

    \draw (2,2) -- (4,2) -- (6,4) -- (2,4) -- (1,3) -- (3,3) -- cycle; 
    \draw (2,2) -- (2,0) -- (4,0) -- (6,2) -- (6,4);

    \draw (4,0) -- (4,2);
    \draw (3,3) -- (5,3);
    \draw (3,3) -- (4,4);
    \draw (5,3) -- (5,1);
    \draw (1,3) -- (1,1);
    \draw (1,1) -- (2,1);

    \draw [<->] (0,-0.2) -- (2,-0.2);
    \node at (1,-0.5) {$m_1$};
    \draw [<->] (2,-0.2) -- (4,-0.2);
    \node at (3,-0.5) {$n_1$};
    \draw [<->] (-0.2,0) -- (-0.2,2);
    \node at (-0.5,1) {$l$};
    \draw [<->] (0,2.2) -- (0.9,3.1);
    \node at (0.3,3) {$n_2$};
    \draw [<->] (1,3.2) -- (1.9,4.1);
    \node at (1.3,4) {$m_2$};

    \node at (4.5,3.5) {$Z$};
    \node at (3.5,2.5) {$Q_1$};
    \node at (2.5,3.5) {$Q_2$};

    \node [anchor=west] at (7,3) {$Z:$ $(\lfloor i/m_2l \rfloor + m_1, (\lfloor i/l \rfloor \textrm{ mod } m_2) + n_2, i \textrm{ mod } l)$};
    \node [anchor=west] at (7,2) {$Q_1:$ $(\lfloor j/n_2l \rfloor + m_1, \lfloor j/l \rfloor \textrm{ mod } n_2, j \textrm{ mod } l)$};
    \node [anchor=west] at (7,1) {$Q_2:$ $(\lfloor j/m_2l \rfloor, (\lfloor j/l \rfloor \textrm{ mod } m_2) + n_2, j \textrm{ mod } l)$}; 

\end{tikzpicture}

Finally, we can combine these to get
 
\begin{center}
    \begin{tikzpicture}
        
        \draw (0,2) -- (4,2) -- (6,4) -- (2,4) -- cycle;
        \draw (0,2) -- (0,0) -- (4,0) -- (6,2) -- (6,4);
        \draw (4,0) -- (4,2);
        \draw (2,0) -- (2,2) -- (4,4);
        \draw (1,3) -- (5,3) -- (5,1);

        \node at (1.5,2.5) {$X$};
        \node at (4.5,3.5) {$Z$};
        \node at (3.5,2.5) {$Q_1$};
        \node at (2.5,3.5) {$Q_2$};

        \draw [<->] (0,-0.2) -- (2,-0.2);
        \node at (1,-0.5) {$m_1$};
        \draw [<->] (2,-0.2) -- (4,-0.2);
        \node at (3,-0.5) {$n_1$};
        \draw [<->] (-0.2,0) -- (-0.2,2);
        \node at (-0.5,1) {$l$};
        \draw [<->] (0,2.2) -- (0.9,3.1);
        \node at (0.3,3) {$n_2$};
        \draw [<->] (1,3.2) -- (1.9,4.1);
        \node at (1.3,4) {$m_2$};

        \node [anchor=west] at (7,3.5) {$X:$ $(\lfloor i/n_2l \rfloor, \lfloor i/l \rfloor \textrm{ mod } n_2, i \textrm{ mod } l)$};
        \node [anchor=west] at (7,2.5) {$Z:$ $(\lfloor i/m_2l \rfloor + m_1, (\lfloor i/l \rfloor \textrm{ mod } m_2) + n_2, i \textrm{ mod } l)$};
        \node [anchor=west] at (7,1.5) {$Q_1:$ $(\lfloor j/n_2l \rfloor + m_1, \lfloor j/l \rfloor \textrm{ mod } n_2, j \textrm{ mod } l)$};
        \node [anchor=west] at (7,0.5) {$Q_2:$ $(\lfloor j/m_2l \rfloor, (\lfloor j/l \rfloor \textrm{ mod } m_2) + n_2, j \textrm{ mod } l)$}; 

    \end{tikzpicture}
\end{center}

